Anyon Condensation in Virasoro TQFT: Wormhole Factorization

Anyon condensation in wormhole geometries is investigated in the Virasoro TQFT (VTQFT) formulation, a proposed reformulation of 3d AdS quantum gravity. We first review some elementary techniques of VTQFT and summarize a gauging scheme for non-invertible symmetries referred to as anyon condensation. We then exhibit that anyon condensation is applicable to VTQFT even though the category of Wilson lines associated with it is not strictly a modular tensor category (MTC) due to the continuously infinite label $p\in\mathbb{R}_+$. More specifically, it is shown that the partition function of the wormhole factorizes upon condensing the so-called diagonal condensable anyon $\mathcal{A}=\int_{0}^{\infty}dp\,L_p\boxtimes\overline{L}_p$ in VTQFT. The resulting $2$d boundary theory is Liouville CFT by symmetry TFT construction, and to our knowledge, this is among the very few explicit computational examples of gauging \textit{continuous non-invertible} symmetries in the literature.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % left torus boundary
          \draw[thick] (-3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (-3.1, 1) to (-3.1, -1);
          \draw[thick, bend right = 20] (-3.02, 0.78) to (-3.02, -0.78);
          % right torus boundary
          \draw[thick] (3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (2.9, 1) to (2.9, -1);
          \draw[thick, bend right = 20] (2.98, 0.78) to (2.98, -0.78);
          %connecting lines
          \draw[thick, bend right = 10] (-2.97, 2) to (2.97, 2);
          \draw[thick, bend left = 10] (-2.97, -2) to (2.97, -2);
          % Wilson lines
          \draw[red] (-2.7, 1.3) .. controls (-1, 1) and (-0.4, 0.7) .. (-0.4, 0);
          \draw[red] (2.7, 1.3) .. controls (1, 1) and (0.4, 0.7) .. (0.4, 0);
          \fill[white] (-0.52, 0.42) circle [radius = 0.125];
          \fill[white] (0.52, 0.42) circle [radius = 0.125];
          \draw[red] (0, 0) ellipse (1 and 0.5);
          \fill[white] (-0.52, -0.42) circle [radius = 0.125];
          \fill[white] (0.52, -0.42) circle [radius = 0.125];
          \draw[red] (2.7, -1.3) .. controls (1, -1) and (0.4, -0.7) .. (0.4, 0);
          \draw[red] (-2.7, -1.3) .. controls (-1, -1) and (-0.4, -0.7) .. (-0.4, 0);
          \draw[dashed, red] (-1, 0) -- (-0.4, 0);
          \draw[dashed, red] (0.4, 0) -- (1, 0);
          % punctures
          \draw[thick] (-2.8, 1.4) to (-2.6, 1.2);
          \draw[thick] (-2.8, 1.2) to (-2.6, 1.4);
          \draw[thick] (2.8, 1.4) to (2.6, 1.2);
          \draw[thick] (2.8, 1.2) to (2.6, 1.4);
          \draw[thick] (-2.8, -1.4) to (-2.6, -1.2);
          \draw[thick] (-2.8, -1.2) to (-2.6, -1.4);
          \draw[thick] (2.8, -1.4) to (2.6, -1.2);
          \draw[thick] (2.8, -1.2) to (2.6, -1.4);
          % labels
          \draw[->, > = stealth, bend left = 20] (-1.5, 0.4) to (-0.6, 0.1);
          \draw[->, > = stealth, bend right = 20] (1.5, 0.4) to (0.6, 0.1);
          \node[scale = 0.8, above] at (-1.3, 0.9) {$p_1$};
          \node[scale = 0.8, above] at (1.3, 0.9) {$p_2$};
          \node[scale = 0.8, below] at (0, -0.5) {$p_3$};
          \node[scale = 0.8, left] at (-1.2, 0.4) {$\mathbbm{1}$};
          \node[scale = 0.8, right] at (1.2, 0.4) {$\mathbbm{1}$};
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\;=\int_{0}^{\infty}dpdp^{\prime}\,F_{\mathbbm{1}p}
        \begin{bmatrix}
          p_3 & p_1 \\
          p_3 & p_1
        \end{bmatrix}
        F_{\mathbbm{1}p^{\prime}}
        \begin{bmatrix}
          p_2 & p_3 \\
          p_2 & p_3
        \end{bmatrix}
        \,\lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % left torus boundary
          \draw[thick] (-3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (-3.1, 1) to (-3.1, -1);
          \draw[thick, bend right = 20] (-3.02, 0.78) to (-3.02, -0.78);
          % right torus boundary
          \draw[thick] (3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (2.9, 1) to (2.9, -1);
          \draw[thick, bend right = 20] (2.98, 0.78) to (2.98, -0.78);
          %connecting lines
          \draw[thick, bend right = 10] (-2.97, 2) to (2.97, 2);
          \draw[thick, bend left = 10] (-2.97, -2) to (2.97, -2);
          % Wilson lines
          \draw[red] (-2.7, 1.3) .. controls (-1.7, 1.3) and (0.3, 1.1) .. (-0.7, 0.6);
          \draw[red] (2.7, 1.3) .. controls (1.7, 1.3) and (-0.3, 1.1) .. (0.7, 0.6);
          \fill[white] (-0.7, 1.08) circle [radius = 0.125];
          \fill[white] (0.7, 1.08) circle [radius = 0.125];
          \draw[red] (-0.7, 0.6) .. controls (-1.6, 1) and (-0.3, 1.15) .. (0, 1.15) .. controls (0.3, 1.15) and (1.6, 1) .. (0.7, 0.6);
          \draw[red] (-2.7, -1.3) .. controls (-1.7, -1.3) and (0.3, -1.1) .. (-0.7, -0.6);
          \draw[red] (2.7, -1.3) .. controls (1.7, -1.3) and (-0.3, -1.1) .. (0.7, -0.6);
          \fill[white] (-0.7, -1.08) circle [radius = 0.125];
          \fill[white] (0.7, -1.08) circle [radius = 0.125];
          \draw[red] (-0.7, -0.6) .. controls (-1.6, -1) and (-0.3, -1.15) .. (0, -1.15) .. controls (0.3, -1.15) and (1.6, -1) .. (0.7, -0.6);
          % intermediate state
          \draw[blue] (-0.7, 0.6) -- (-0.7, -0.6);
          \draw[blue] (0.7, 0.6) -- (0.7, -0.6);
          % punctures
          \draw[thick] (-2.8, 1.4) to (-2.6, 1.2);
          \draw[thick] (-2.8, 1.2) to (-2.6, 1.4);
          \draw[thick] (2.8, 1.4) to (2.6, 1.2);
          \draw[thick] (2.8, 1.2) to (2.6, 1.4);
          \draw[thick] (-2.8, -1.4) to (-2.6, -1.2);
          \draw[thick] (-2.8, -1.2) to (-2.6, -1.4);
          \draw[thick] (2.8, -1.4) to (2.6, -1.2);
          \draw[thick] (2.8, -1.2) to (2.6, -1.4);
          % labels
          \node[scale = 0.8, below] at (-1.45, 1.3) {$p_1$};
          \node[scale = 0.8, below] at (1.55, 1.3) {$p_2$};
          \node[scale = 0.8, above] at (-1.45, -1.3) {$p_1$};
          \node[scale = 0.8, above] at (1.55, -1.3) {$p_2$};
          \node[scale = 0.8, above] at (0, 1) {$p_3$};
          \node[scale = 0.8, below] at (0, -1) {$p_3$};
          \node[scale = 0.8, right] at (-0.85, 0) {$p$};
          \node[scale = 0.8, left] at (0.95, 0.13) {$p^{\prime}$};
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}} \nonumber \\
        & \quad=\int_{0}^{\infty}dpdp^{\prime}\,F_{\mathbbm{1}p}
        \begin{bmatrix}
          p_3 & p_1 \\
          p_3 & p_1
        \end{bmatrix}
        F_{\mathbbm{1}p^{\prime}}
        \begin{bmatrix}
          p_2 & p_3 \\
          p_2 & p_3
        \end{bmatrix}
        e^{2\pi i(h_p-h_{p^{\prime}}-h_1+h_2)}\,\lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % left torus boundary
          \draw[thick] (-3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (-3.1, 1) to (-3.1, -1);
          \draw[thick, bend right = 20] (-3.02, 0.78) to (-3.02, -0.78);
          % right torus boundary
          \draw[thick] (3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (2.9, 1) to (2.9, -1);
          \draw[thick, bend right = 20] (2.98, 0.78) to (2.98, -0.78);
          %connecting lines
          \draw[thick, bend right = 10] (-2.97, 2) to (2.97, 2);
          \draw[thick, bend left = 10] (-2.97, -2) to (2.97, -2);
          % Wilson lines
          \draw[red] (-2.7, 1.3) -- (-0.7, 1);
          \draw[red] (2.7, 1.3) -- (0.7, 1);
          \draw[red] (-2.7, -1.3) -- (-0.7, -1);
          \draw[red] (2.7, -1.3) -- (0.7, -1);
          \draw[red] (-0.7, 1) -- (0.7, 1);
          \draw[red] (-0.7, -1) -- (0.7, -1);
          % intemediate states
          \draw[blue] (-0.7, 1) -- (-0.7, -1);
          \draw[blue] (0.7, 1) -- (0.7, -1);
          % punctures
          \draw[thick] (-2.8, 1.4) to (-2.6, 1.2);
          \draw[thick] (-2.8, 1.2) to (-2.6, 1.4);
          \draw[thick] (2.8, 1.4) to (2.6, 1.2);
          \draw[thick] (2.8, 1.2) to (2.6, 1.4);
          \draw[thick] (-2.8, -1.4) to (-2.6, -1.2);
          \draw[thick] (-2.8, -1.2) to (-2.6, -1.4);
          \draw[thick] (2.8, -1.4) to (2.6, -1.2);
          \draw[thick] (2.8, -1.2) to (2.6, -1.4);
          % labels
          \node[scale = 0.8, below] at (-1.3, 1.2) {$p_1$};
          \node[scale = 0.8, below] at (1.3, 1.2) {$p_2$};
          \node[scale = 0.8, above] at (-1.3, -1.2) {$p_1$};
          \node[scale = 0.8, above] at (1.3, -1.2) {$p_2$};
          \node[scale = 0.8, right] at (-0.85, 0) {$p$};
          \node[scale = 0.8, left] at (0.95, 0.13) {$p^{\prime}$};
          \node[scale = 0.8, above] at (-0.35, 0.9) {$p_3$};
          \node[scale = 0.8, below] at (0.45, -0.9) {$p_3$};
          % splitting line
          \draw[dashed, very thick, olive] (0, 2.3) to (0, -2.3);
        \end{tikzpicture}
\begin{tikzpicture}[scale = 0.6, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (4 and 2);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[dashed] (0, 0) ellipse (1.2 and 0.5);
            \draw[dashed] (0, 0) ellipse (2 and 1);
            \draw[red] (-3.8, 0) -- (-1.8, 0);
            \draw[red] (1.8, 0) -- (3.8, 0);
            \draw[blue, bend right = 60] (-2.85, -0.01) to (2.85, -0.01);
            % punctures
            \draw[thick, olive] (-3.9, 0.1) -- (-3.7, -0.1);
            \draw[thick, olive] (-3.9, -0.1) -- (-3.7, 0.1);
            \draw[thick, olive] (3.9, 0.1) -- (3.7, -0.1);
            \draw[thick, olive] (3.9, -0.1) -- (3.7, 0.1);
            % labels
            \node[scale = 0.8, above] at (3.3, 0) {$p_3$};
            \node[scale = 0.8, above] at (-3.3, 0) {$p_3$};
            \node[scale = 0.8, above] at (2.3, 0) {$p_1$};
            \node[scale = 0.8, above] at (-2.3, 0) {$p_1$};
            \node[scale = 0.8, below] at (0, -1.45) {$p$};
          \end{tikzpicture}
        \end{minipage}
        \begin{minipage}[b]{0.45\linewidth}
          \centering
          \begin{tikzpicture}[scale = 0.6, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (4 and 2);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[dashed] (0, 0) ellipse (1.2 and 0.5);
            \draw[dashed] (0, 0) ellipse (2 and 1);
            \draw[red] (-3.8, 0) -- (-1.8, 0);
            \draw[red] (1.8, 0) -- (3.8, 0);
            \draw[blue, bend right = 60] (-2.85, -0.01) to (2.85, -0.01);
            % punctures
            \draw[thick, olive] (-3.9, 0.1) -- (-3.7, -0.1);
            \draw[thick, olive] (-3.9, -0.1) -- (-3.7, 0.1);
            \draw[thick, olive] (3.9, 0.1) -- (3.7, -0.1);
            \draw[thick, olive] (3.9, -0.1) -- (3.7, 0.1);
            % labels
            \node[scale = 0.8, above] at (3.3, 0) {$p_3$};
            \node[scale = 0.8, above] at (-3.3, 0) {$p_3$};
            \node[scale = 0.8, above] at (2.3, 0) {$p_2$};
            \node[scale = 0.8, above] at (-2.3, 0) {$p_2$};
            \node[scale = 0.8, below] at (0, -1.45) {$p^{\prime}$};
          \end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
              \draw[thick] (0, 0) ellipse (2 and 1);
              \draw[thick, bend left = 20] (1, 0) to (-1, 0);
              \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
              % Wilson lines
              \draw[red] (0, 0) ellipse (1.2 and 0.5);
              \draw[red] (1.2, 0) -- (1.8, 0);
              \draw[red] (-1.2, 0) -- (-1.8, 0);
              % punctures
              \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
              \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
              \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
              \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
              % labels
              \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
              \node[scale = 0.7, below] at (0, -0.45) {$p_b$};
              \node[scale = 0.7, above] at (-1.5, -0.05) {$p_1$};
              \node[scale = 0.7, above] at (1.5, -0.05) {$p_1$};
            \end{tikzpicture}
          }\otimes\ket{
            \,
            \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
              \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
              \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
              \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
              % Wilson lines
              \draw[red] (0, 0) ellipse (1.2 and 0.5);
              \draw[red] (1.2, 0) -- (2.3, 0);
              \draw[red] (-1.2, 0) -- (-2.3, 0);
              \draw[blue] (-1.8, 0) .. controls (-1, -1.05) and (1, -1.05).. (1.8, 0);
              % punctures
              \draw[thick, olive] (-2.4, 0.1) -- (-2.2, -0.1);
              \draw[thick, olive] (-2.4, -0.1) -- (-2.2, 0.1);
              \draw[thick, olive] (2.4, 0.1) -- (2.2, -0.1);
              \draw[thick, olive] (2.4, -0.1) -- (2.2, 0.1);
              % labels
              \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
              \node[scale = 0.7, above] at (0, -0.5) {$p_b$};
              \node[scale = 0.7, above] at (-1.4, -0.05) {$p_1$};
              \node[scale = 0.7, above] at (1.4, -0.05) {$p_1$};
              \node[scale = 0.7, above] at (-2.05, -0.05) {$p_3$};
              \node[scale = 0.7, above] at (2.05, -0.05) {$p_3$};
              \node[scale = 0.7, below] at (0, -0.7) {$p$};
            \end{tikzpicture}
          }, \\
          \ket{M_2}=\int_{0}^{\infty}dp_cdp_d\,\rho_0(p_c)\rho_0(p_d)C_{cd2}^2\ket{
            \,
            \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
              \draw[thick] (0, 0) ellipse (2 and 1);
              \draw[thick, bend left = 20] (1, 0) to (-1, 0);
              \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
              % Wilson lines
              \draw[red] (0, 0) ellipse (1.2 and 0.5);
              \draw[red] (1.2, 0) -- (1.8, 0);
              \draw[red] (-1.2, 0) -- (-1.8, 0);
              % punctures
              \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
              \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
              \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
              \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
              % labels
              \node[scale = 0.7, above] at (0, 0.45) {$p_c$};
              \node[scale = 0.7, below] at (0, -0.45) {$p_d$};
              \node[scale = 0.7, above] at (-1.5, -0.05) {$p_2$};
              \node[scale = 0.7, above] at (1.5, -0.05) {$p_2$};
            \end{tikzpicture}
          }\otimes\ket{
            \,
            \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
              \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
              \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
              \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
              % Wilson lines
              \draw[red] (0, 0) ellipse (1.2 and 0.5);
              \draw[red] (1.2, 0) -- (2.3, 0);
              \draw[red] (-1.2, 0) -- (-2.3, 0);
              \draw[blue] (-1.8, 0) .. controls (-1, -1.05) and (1, -1.05).. (1.8, 0);
              % punctures
              \draw[thick, olive] (-2.4, 0.1) -- (-2.2, -0.1);
              \draw[thick, olive] (-2.4, -0.1) -- (-2.2, 0.1);
              \draw[thick, olive] (2.4, 0.1) -- (2.2, -0.1);
              \draw[thick, olive] (2.4, -0.1) -- (2.2, 0.1);
              % labels
              \node[scale = 0.7, above] at (0, 0.45) {$p_c$};
              \node[scale = 0.7, above] at (0, -0.5) {$p_d$};
              \node[scale = 0.7, above] at (-1.4, -0.05) {$p_2$};
              \node[scale = 0.7, above] at (1.4, -0.05) {$p_2$};
              \node[scale = 0.7, above] at (-2.05, -0.05) {$p_3$};
              \node[scale = 0.7, above] at (2.05, -0.05) {$p_3$};
              \node[scale = 0.7, below] at (0, -0.7) {$p^{\prime}$};
            \end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (2.3, 0);
            \draw[red] (-1.2, 0) -- (-2.3, 0);
            \draw[blue] (-1.8, 0) .. controls (-1, -1.05) and (1, -1.05).. (1.8, 0);
            % punctures
            \draw[thick, olive] (-2.4, 0.1) -- (-2.2, -0.1);
            \draw[thick, olive] (-2.4, -0.1) -- (-2.2, 0.1);
            \draw[thick, olive] (2.4, 0.1) -- (2.2, -0.1);
            \draw[thick, olive] (2.4, -0.1) -- (2.2, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.7, above] at (0, -0.5) {$p_b$};
            \node[scale = 0.7, above] at (-1.4, -0.05) {$p_1$};
            \node[scale = 0.7, above] at (1.4, -0.05) {$p_1$};
            \node[scale = 0.7, above] at (-2.05, -0.05) {$p_3$};
            \node[scale = 0.7, above] at (2.05, -0.05) {$p_3$};
            \node[scale = 0.7, below] at (0, -0.7) {$p$};
          \end{tikzpicture}
        }\,=\int_{0}^{\infty}dp_e\,F_{pp_e}
        \begin{bmatrix}
          p_1 & p_1 \\
          p_3 & p_3
        \end{bmatrix}
        \ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \begin{scope}
              \clip (-1.25, -0.02) rectangle (1.25, 0.52);
              \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \end{scope}
            \begin{scope}
              \clip (-1.25, 0.02) rectangle (1.25, -0.42);
              \draw[red] (0, 0) ellipse (1.2 and 0.34);
            \end{scope}
            \begin{scope}
              \clip (-1.05, -0.18) rectangle (1.05, -0.57);
              \draw[red] (0, -0.2) ellipse (1 and 0.35);
            \end{scope}
            \draw[green!60!black] (0, -0.57) to (0, -0.9);
            \begin{scope}
              \clip (-2.37, 0.02) rectangle (2.37, -0.92);
              \draw[red] (0, 0) ellipse (2.35 and 0.9);
            \end{scope}
            % junctions
            \fill[red] (-1, -0.2) circle[radius = 0.07];
            \fill[red] (1, -0.2) circle[radius = 0.07];
            \fill[red] (0, -0.55) circle[radius = 0.07];
            \fill[red] (0, -0.9) circle[radius = 0.07];
            % punctures
            \draw[thick, olive] (-2.45, 0.1) -- (-2.25, -0.1);
            \draw[thick, olive] (-2.45, -0.1) -- (-2.25, 0.1);
            \draw[thick, olive] (2.45, 0.1) -- (2.25, -0.1);
            \draw[thick, olive] (2.45, -0.1) -- (2.25, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.4) {$p_a$};
            \node[scale = 0.7, above] at (0, -0.48) {$p_b$};
            \node[scale = 0.7, below left] at (-1.4, -0.5) {$p_3$};
            \node[scale = 0.7, below right] at (1.4, -0.5) {$p_3$};
            \node[scale = 0.7, left] at (-0.55, -0.52) {$p_1$};
            \node[scale = 0.7, right] at (0.65, -0.55) {$p_1$};
            \node[scale = 0.7, below] at (-0.6, -0.8) {$p_e$};
            \draw[->, > = stealth, bend left = 30] (-0.5, -1.05) to (-0.05, -0.7);
          \end{tikzpicture}
        } \nonumber \\
        =   & \int_{0}^{\infty}dp_e\,F_{pp_e}
        \begin{bmatrix}
          p_1 & p_1 \\
          p_3 & p_3
        \end{bmatrix}
        \frac{1}{\rho_0(p_e)C_{11e}}
        F_{p_bp_e}
        \begin{bmatrix}
          p_a & p_a \\
          p_1 & p_1
        \end{bmatrix}
        \ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \begin{scope}
              \clip (-1.65, 0.75) rectangle (1.65, 0);
              \draw[red] (0, 0) ellipse (1.6 and 0.6);
            \end{scope}
            \begin{scope}
              \clip (-1.65, 0.02) rectangle (1.65, -0.5);
              \draw[red] (0, 0) ellipse (1.6 and 0.47);
            \end{scope}
            \draw[green!60!black] (0, -0.47) to (0, -0.8);
            \begin{scope}
              \clip (-2.25, 0) rectangle (2.25, -0.85);
              \draw[red] (0, 0) ellipse (2.2 and 0.8);
            \end{scope}
            % junctions
            \fill[red] (0, -0.45) circle[radius = 0.07];
            \fill[red] (0, -0.8) circle[radius = 0.07];
            % punctures
            \draw[thick, olive] (-2.3, 0.1) -- (-2.1, -0.1);
            \draw[thick, olive] (-2.3, -0.1) -- (-2.1, 0.1);
            \draw[thick, olive] (2.3, 0.1) -- (2.1, -0.1);
            \draw[thick, olive] (2.3, -0.1) -- (2.1, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.5) {$p_a$};
            \node[scale = 0.7, below left] at (-1.4, -0.45) {$p_3$};
            \node[scale = 0.7, below right] at (1.4, -0.45) {$p_3$};
            \node[scale = 0.7, below] at (-0.6, -0.8) {$p_e$};
            \draw[->, > = stealth, bend left = 30] (-0.5, -1.05) to (-0.05, -0.6);
          \end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (2.3, 0);
            \draw[red] (-1.2, 0) -- (-2.3, 0);
            \draw[blue] (-1.8, 0) .. controls (-1, -1.05) and (1, -1.05).. (1.8, 0);
            % punctures
            \draw[thick, olive] (-2.4, 0.1) -- (-2.2, -0.1);
            \draw[thick, olive] (-2.4, -0.1) -- (-2.2, 0.1);
            \draw[thick, olive] (2.4, 0.1) -- (2.2, -0.1);
            \draw[thick, olive] (2.4, -0.1) -- (2.2, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.7, above] at (0, -0.5) {$p_b$};
            \node[scale = 0.7, above] at (-1.4, -0.05) {$p_1$};
            \node[scale = 0.7, above] at (1.4, -0.05) {$p_1$};
            \node[scale = 0.7, above] at (-2.05, -0.05) {$p_3$};
            \node[scale = 0.7, above] at (2.05, -0.05) {$p_3$};
            \node[scale = 0.7, below] at (0, -0.7) {$p$};
          \end{tikzpicture}
          \,
        }{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick, olive] (0, 0) ellipse (2.5 and 1);
            \draw[thick, bend left = 20, olive] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30, olive] (0.78, -0.08) to (-0.78, -0.08);
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (2.3, 0);
            \draw[red] (-1.2, 0) -- (-2.3, 0);
            \draw[blue] (-1.8, 0) .. controls (-1, -1.05) and (1, -1.05).. (1.8, 0);
            % punctures
            \draw[thick, olive] (-2.4, 0.1) -- (-2.2, -0.1);
            \draw[thick, olive] (-2.4, -0.1) -- (-2.2, 0.1);
            \draw[thick, olive] (2.4, 0.1) -- (2.2, -0.1);
            \draw[thick, olive] (2.4, -0.1) -- (2.2, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_c$};
            \node[scale = 0.7, above] at (0, -0.5) {$p_d$};
            \node[scale = 0.7, above] at (-1.4, -0.05) {$p_2$};
            \node[scale = 0.7, above] at (1.4, -0.05) {$p_2$};
            \node[scale = 0.7, above] at (-2.05, -0.05) {$p_3$};
            \node[scale = 0.7, above] at (2.05, -0.05) {$p_3$};
            \node[scale = 0.7, below] at (0, -0.7) {$p^{\prime}$};
          \end{tikzpicture}
        }\,\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            % left torus boundary
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.6, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.6, below] at (0, -0.45) {$p_b$};
            \node[scale = 0.6, above] at (-1.5, -0.05) {$p_1$};
            \node[scale = 0.6, above] at (1.5, -0.05) {$p_1$};
          \end{tikzpicture}
        }\otimes\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            % left torus boundary
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_c$};
            \node[scale = 0.7, below] at (0, -0.45) {$p_d$};
            \node[scale = 0.7, above] at (-1.5, -0.05) {$p_2$};
            \node[scale = 0.7, above] at (1.5, -0.05) {$p_2$};
          \end{tikzpicture}
        } \nonumber \\
        & =\int_{0}^{\infty}dp_adp_bdp_ddp_e\,\frac{\rho_0(p_a)\rho_0(p_b)\rho_0(p_d)C_{ab1}^2C_{ad2}^2}{\rho_0(p_e)^3C_{11e}C_{22e}C_{33e}C_{aae}}F_{pp_e}
        \begin{bmatrix}
          p_1 & p_1 \\
          p_3 & p_3
        \end{bmatrix}
        F_{p_bp_e}
        \begin{bmatrix}
          p_a & p_a \\
          p_1 & p_1
        \end{bmatrix} \nonumber \\
        & \qqquad\times F_{p^{\prime}p_e}
        \begin{bmatrix}
          p_2 & p_2 \\
          p_3 & p_3
        \end{bmatrix}
        F_{p_dp_e}
        \begin{bmatrix}
          p_a & p_a \\
          p_2 & p_2
        \end{bmatrix}
        \,\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.6, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.6, below] at (0, -0.45) {$p_b$};
            \node[scale = 0.6, above] at (-1.5, -0.05) {$p_1$};
            \node[scale = 0.6, above] at (1.5, -0.05) {$p_1$};
          \end{tikzpicture}
        }\otimes\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.7, below] at (0, -0.45) {$p_d$};
            \node[scale = 0.7, above] at (-1.5, -0.05) {$p_2$};
            \node[scale = 0.7, above] at (1.5, -0.05) {$p_2$};
          \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % left torus boundary
          \draw[thick] (-3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (-3.1, 1) to (-3.1, -1);
          \draw[thick, bend right = 20] (-3.02, 0.78) to (-3.02, -0.78);
          % right torus boundary
          \draw[thick] (3, 0) ellipse (1 and 2);
          \draw[thick, bend left = 20] (2.9, 1) to (2.9, -1);
          \draw[thick, bend right = 20] (2.98, 0.78) to (2.98, -0.78);
          %connecting lines
          \draw[thick, bend right = 10] (-2.97, 2) to (2.97, 2);
          \draw[thick, bend left = 10] (-2.97, -2) to (2.97, -2);
          % Wilson lines
          \draw[red] (2.7, -1.3) .. controls (1, -1) and (0.4, -0.7) .. (0.4, 0);
          \draw[red] (-2.7, -1.3) .. controls (-1, -1) and (-0.4, -0.7) .. (-0.4, 0);
          \fill[white] (-0.52, -0.42) circle [radius = 0.125];
          \fill[white] (0.52, -0.42) circle [radius = 0.125];
          \draw[red] (0, 0) ellipse (1 and 0.5);
          \fill[white] (-0.52, 0.42) circle [radius = 0.125];
          \fill[white] (0.52, 0.42) circle [radius = 0.125];
          \draw[red] (-2.7, 1.3) .. controls (-1, 1) and (-0.4, 0.7) .. (-0.4, 0);
          \draw[red] (2.7, 1.3) .. controls (1, 1) and (0.4, 0.7) .. (0.4, 0);
          % punctures
          \draw[thick] (-2.8, 1.4) to (-2.6, 1.2);
          \draw[thick] (-2.8, 1.2) to (-2.6, 1.4);
          \draw[thick] (2.8, 1.4) to (2.6, 1.2);
          \draw[thick] (2.8, 1.2) to (2.6, 1.4);
          \draw[thick] (-2.8, -1.4) to (-2.6, -1.2);
          \draw[thick] (-2.8, -1.2) to (-2.6, -1.4);
          \draw[thick] (2.8, -1.4) to (2.6, -1.2);
          \draw[thick] (2.8, -1.2) to (2.6, -1.4);
          % labels
          \node[scale = 0.8, above] at (-1.3, 0.9) {$p_1$};
          \node[scale = 0.8, above] at (1.3, 0.9) {$p_2$};
          \node[scale = 0.8, below] at (0, -0.5) {$p_3$};
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\,=\frac{1}{\rho_0(p_3)^2}\int_{0}^{\infty}dp_adp_bdp_ddp_e\,\frac{\rho_0(p_a)\rho_0(p_b)\rho_0(p_d)C_{ab1}^2C_{ad2}^2}{\rho_0(p_e)C_{33e}C_{aae}} \\
         & \qquad\quad\times S_{p_1p_3}\qty[p_e]S_{p_2p_3}^*\qty[p_e]F_{p_bp_e}
        \begin{bmatrix}
          p_a & p_a \\
          p_1 & p_1
        \end{bmatrix}
        F_{p_dp_e}
        \begin{bmatrix}
          p_a & p_a \\
          p_2 & p_2
        \end{bmatrix}
        \,\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.6, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.6, below] at (0, -0.45) {$p_b$};
            \node[scale = 0.6, above] at (-1.5, -0.05) {$p_1$};
            \node[scale = 0.6, above] at (1.5, -0.05) {$p_1$};
          \end{tikzpicture}
        }\otimes\ket{
          \,
          \begin{tikzpicture}[scale = 0.5, baseline={([yshift = -0.5ex]current bounding box.center)}]
            \draw[thick] (0, 0) ellipse (2 and 1);
            \draw[thick, bend left = 20] (1, 0) to (-1, 0);
            \draw[thick, bend right = 30] (0.78, -0.08) to (-0.78, -0.08);
            % Wilson lines
            \draw[red] (0, 0) ellipse (1.2 and 0.5);
            \draw[red] (1.2, 0) -- (1.8, 0);
            \draw[red] (-1.2, 0) -- (-1.8, 0);
            % punctures
            \draw[thick] (-1.9, 0.1) -- (-1.7, -0.1);
            \draw[thick] (-1.9, -0.1) -- (-1.7, 0.1);
            \draw[thick] (1.9, 0.1) -- (1.7, -0.1);
            \draw[thick] (1.9, -0.1) -- (1.7, 0.1);
            % labels
            \node[scale = 0.7, above] at (0, 0.45) {$p_a$};
            \node[scale = 0.7, below] at (0, -0.45) {$p_d$};
            \node[scale = 0.7, above] at (-1.5, -0.05) {$p_2$};
            \node[scale = 0.7, above] at (1.5, -0.05) {$p_2$};
          \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.7, baseline = {([yshift=-.5ex]current bounding box.center)}]
            % genus
            \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
            \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
            % fine mesh
            \draw (-3, 1.4) .. controls (-3.5, 0.7) and (-3.5, -0.7) .. (-3, -1.4);
            \draw (-3.38, 0) to (0.78, 0);
            \draw (-3, 1.4) .. controls (-5.5, 1) and (-5.5, -1) .. (-3, -1.4);
            \fill[white] (-0.72, 0) circle[radius = 0.125];
            \fill (-3.38, 0) circle[radius = 0.1];
            % complete set
            \begin{scope}
              \clip (-2.4, 1.8) rectangle (-0.38, -1.8);
              \draw[green!60!black] (-2.4, 0) ellipse (1.7 and 1.7);
            \end{scope}
            \draw[green!60!black] (-1.02, 1) to (0.78, 1);
            \begin{scope}
              \clip (-3, 1.72) rectangle (-2.4, 1.4);
              \draw[green!60!black] (-2.4, 1.4) ellipse (0.6 and 0.3);
            \end{scope}
            \begin{scope}
              \clip (-3, -1.72) rectangle (-2.4, -1.4);
              \draw[green!60!black] (-2.4, -1.4) ellipse (0.6 and 0.3);
            \end{scope}
            \fill (-3, 1.4) circle[radius = 0.1];
            \fill (-3, -1.4) circle[radius = 0.1];
            \fill[green!60!black] (-1.02, 1) circle[radius = 0.1];
            %labels
            \node[scale = 0.8, left] at (-4.9, 0) {$L_{p_{\alpha}}\boxtimes\overline{L}_{p_{\alpha}}$};
            \node[scale = 0.8, right] at (-1.8, 1.8) {$L_{p_x}\boxtimes\overline{L}_{p_x}$};
            \node[scale = 0.8, right] at (-1.8, -1.8) {$L_{p_x}\boxtimes\overline{L}_{p_x}$};
            \node[scale = 0.8, right] at (0.78, 1) {$L_{p_z}\boxtimes\overline{L}_{\overline{p}_z}$};
            \node[scale = 0.8, right] at (-3.35, 0.7) {$L_{p_1}\boxtimes\overline{L}_{p_1}$};
            \node[scale = 0.8, right] at (-3.35, -0.7) {$L_{p_2}\boxtimes\overline{L}_{p_2}$};
            \node[scale = 0.8, right] at (0.78, 0) {$L_{p_9}\boxtimes\overline{L}_{p_9}$};
          \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % fine mesh
          \draw (-3, 1.4) .. controls (-3.5, 0.7) and (-3.5, -0.7) .. (-3, -1.4);
          \draw (-3.38, 0) to (0.78, 0);
          \draw (-3, 1.4) .. controls (-5.5, 1) and (-5.5, -1) .. (-3, -1.4);
          \fill[white] (-0.72, 0) circle[radius = 0.125];
          \fill (-3.38, 0) circle[radius = 0.1];
          % complete set
          \begin{scope}
            \clip (-2.4, 1.8) rectangle (-0.38, -1.8);
            \draw[green!60!black] (-2.4, 0) ellipse (1.7 and 1.7);
          \end{scope}
          \draw[green!60!black] (-1.02, 1) to (0.78, 1);
          \begin{scope}
            \clip (-3, 1.72) rectangle (-2.4, 1.4);
            \draw[green!60!black] (-2.4, 1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (-3, -1.72) rectangle (-2.4, -1.4);
            \draw[green!60!black] (-2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \fill (-3, 1.4) circle[radius = 0.1];
          \fill (-3, -1.4) circle[radius = 0.1];
          \fill[green!60!black] (-1.02, 1) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.1, -1.4) {$(\alpha,\alpha)$};
          \node[scale = 0.8, right] at (-1.8, 1.8) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.8, -1.8) {$(x,x)$};
          \node[scale = 0.8, right] at (0.78, 1) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (-3.35, 0.7) {$(1,1)$};
          \node[scale = 0.8, right] at (-3.35, -0.7) {$(2,2)$};
          \node[scale = 0.8, right] at (0.78, 0) {$(9,9)$};
        \end{tikzpicture}
        \;=\int_{0}^{\infty}dp_ad\overline{p}_a\,F_{p_1p_a}
        \begin{bmatrix}
          p_{\alpha} & p_2 \\
          p_x        & p_9
        \end{bmatrix}
        F_{p_1\overline{p}_a}
        \begin{bmatrix}
          p_{\alpha} & p_2 \\
          p_x        & p_9
        \end{bmatrix}
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-3.7, 0.5) .. controls (-3.1, 0.1) and (-3, -0.6) .. (-3, -1.4);
          \draw (-1.7, 0) to (0.78, 0);
          \draw (-3, 0.9) .. controls (-2.95, 0.8) and (-2.5, 0) .. (-1.7, 0);
          \fill[white] (-0.72, 0) circle[radius = 0.125];
          \draw (-3.7, 0.5) .. controls (-5.4, 1.5) and (-5.5, -1) .. (-3, -1.4);
          % complete set
          \begin{scope}
            \clip (-2.4, 1.8) rectangle (-0.38, -1.8);
            \draw[green!60!black] (-2.4, 0) ellipse (1.7 and 1.7);
          \end{scope}
          \draw[green!60!black] (-1.02, 1) to (0.78, 1);
          \draw[green!60!black] (-2.4, 1.7) .. controls (-3, 1.72) and (-3.25, 1.3) .. (-3, 0.9);
          \begin{scope}
            \clip (-3, -1.72) rectangle (-2.4, -1.4);
            \draw[green!60!black] (-2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \fill[green!60!black] (-1.02, 1) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.7, 0.5) to (-3, 0.9);
          % nodes
          \fill (-3, 0.9) circle[radius = 0.1];
          \fill (-3.7, 0.5) circle[radius = 0.1];
          \fill (-3, -1.4) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.1, -1.4) {$(\alpha,\alpha)$};
          \node[scale = 0.8, right] at (-3.3, -0.65) {$(2,2)$};
          \node[scale = 0.8, left] at (-4, 1.6) {$(a,\overline{a})$};
          \draw[->, > = stealth, bend left = 30] (-4.2, 1.6) to (-3.45, 0.8);
          \node[scale = 0.8, right] at (-1.9, 1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.9, -1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (0.7, 1) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (0.7, 0) {$(9,9)$};
        \end{tikzpicture}
        , \nonumber \\%\label{eq: the first step} \\
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-3.7, 0.5) .. controls (-3.1, 0.1) and (-3, -0.6) .. (-3, -1.4);
          \draw (-1.7, 0) to (0.78, 0);
          \draw (-3, 0.9) .. controls (-2.95, 0.8) and (-2.5, 0) .. (-1.7, 0);
          \fill[white] (-0.72, 0) circle[radius = 0.125];
          \draw (-3.7, 0.5) .. controls (-5.4, 1.5) and (-5.5, -1) .. (-3, -1.4);
          % complete set
          \begin{scope}
            \clip (-2.4, 1.8) rectangle (-0.38, -1.8);
            \draw[green!60!black] (-2.4, 0) ellipse (1.7 and 1.7);
          \end{scope}
          \draw[green!60!black] (-1.02, 1) to (0.78, 1);
          \draw[green!60!black] (-2.4, 1.7) .. controls (-3, 1.72) and (-3.25, 1.3) .. (-3, 0.9);
          \begin{scope}
            \clip (-3, -1.72) rectangle (-2.4, -1.4);
            \draw[green!60!black] (-2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \fill[green!60!black] (-1.02, 1) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.7, 0.5) to (-3, 0.9);
          % nodes
          \fill (-3, 0.9) circle[radius = 0.1];
          \fill (-3.7, 0.5) circle[radius = 0.1];
          \fill (-3, -1.4) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.1, -1.4) {$(\alpha,\alpha)$};
          \node[scale = 0.8, right] at (-3.3, -0.65) {$(2,2)$};
          \node[scale = 0.8, left] at (-4, 1.6) {$(a,\overline{a})$};
          \draw[->, > = stealth, bend left = 30] (-4.2, 1.6) to (-3.45, 0.8);
          \node[scale = 0.8, right] at (-1.9, 1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.9, -1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (0.7, 1) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (0.7, 0) {$(9,9)$};
        \end{tikzpicture}
        \;=\int_{0}^{\infty}dp_bd\overline{p}_b\,F_{p_2p_b}
        \begin{bmatrix}
          p_{\alpha} & p_{\alpha} \\
          p_a        & p_x
        \end{bmatrix}
        F_{p_2\overline{p}_b}
        \begin{bmatrix}
          p_{\alpha}     & p_{\alpha} \\
          \overline{p}_a & p_x
        \end{bmatrix}
        \,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-0.8, -0.2) to (1.38, -0.2);
          \draw (-2.1, 0.7) .. controls (-2.05, 0.6) and (-1.6, -0.2) .. (-0.8, -0.2);
          \fill[white] (-0.095, -0.2) circle[radius = 0.125];
          \draw (-3.35, 0) .. controls (-4, 1.2) and (-4.8, 1)  .. (-4.8, 0);
          \draw (-4.8, 0) .. controls (-4.8, -1) and (-4, -1.2) .. (-3.35, 0);
          % complete set
          \draw[green!60!black] (-1.5, 1.5) .. controls (0.4, 1.1) and (0.4, -1.3) .. (-1.5, -1.5);
          \draw[green!60!black] (-0.45, 0.9) to (1.38, 0.9);
          \draw[green!60!black] (-1.5, 1.5) .. controls (-2.15, 1.6) and (-2.35, 1.1) .. (-2.1, 0.7);
          \draw[green!60!black] (-1.5, -1.5) .. controls (-2.4, -1.5) and (-2.5, -1) .. (-2.65, 0.2);
          \fill[green!60!black] (-0.45, 0.9) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.35, 0.0) to (-2.65, 0.2);
          \draw[orange] (-2.65, 0.2) to (-2.1, 0.7);
          % nodes
          \fill (-3.35, 0.0) circle[radius = 0.1];
          \fill (-2.65, 0.2) circle[radius = 0.1];
          \fill (-2.1, 0.7) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.2, -1.3) {$(\alpha,\alpha)$};
          \node[scale = 0.8, above] at (-2.8, 1.5) {$(a,\overline{a})$};
          \draw[->, > = stealth, bend right = 20] (-2.8, 1.7) to (-2.4, 0.6);
          \node[scale = 0.8, above] at (-5.2, 1.1) {$(b,\overline{b})$};
          \draw[->, > = stealth, bend left = 20] (-4.3, 1.5) to (-3, 0.2);
          \node[scale = 0.8, right] at (-1.6, 1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.1, -1.7) {$(x,x)$};
          \node[scale = 0.8, right] at (1.3, 0.9) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (1.3, -0.2) {$(9,9)$};
        \end{tikzpicture}
        , \nonumber \\%\label{eq: the second step} \\
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-0.8, -0.2) to (1.38, -0.2);
          \draw (-2.1, 0.7) .. controls (-2.05, 0.6) and (-1.6, -0.2) .. (-0.8, -0.2);
          \fill[white] (-0.095, -0.2) circle[radius = 0.125];
          \draw (-3.35, 0) .. controls (-4, 1.2) and (-4.8, 1)  .. (-4.8, 0);
          \draw (-4.8, 0) .. controls (-4.8, -1) and (-4, -1.2) .. (-3.35, 0);
          % complete set
          \draw[green!60!black] (-1.5, 1.5) .. controls (0.4, 1.1) and (0.4, -1.3) .. (-1.5, -1.5);
          \draw[green!60!black] (-0.45, 0.9) to (1.38, 0.9);
          \draw[green!60!black] (-1.5, 1.5) .. controls (-2.15, 1.6) and (-2.35, 1.1) .. (-2.1, 0.7);
          \draw[green!60!black] (-1.5, -1.5) .. controls (-2.4, -1.5) and (-2.5, -1) .. (-2.65, 0.2);
          \fill[green!60!black] (-0.45, 0.9) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.35, 0.0) to (-2.65, 0.2);
          \draw[orange] (-2.65, 0.2) to (-2.1, 0.7);
          % nodes
          \fill (-3.35, 0.0) circle[radius = 0.1];
          \fill (-2.65, 0.2) circle[radius = 0.1];
          \fill (-2.1, 0.7) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.2, -1.3) {$(\alpha,\alpha)$};
          \node[scale = 0.8, above] at (-2.8, 1.5) {$(a,\overline{a})$};
          \draw[->, > = stealth, bend right = 20] (-2.8, 1.7) to (-2.4, 0.6);
          \node[scale = 0.8, above] at (-5.2, 1.1) {$(b,\overline{b})$};
          \draw[->, > = stealth, bend left = 20] (-4.3, 1.5) to (-3, 0.2);
          \node[scale = 0.8, right] at (-1.6, 1.9) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.1, -1.7) {$(x,x)$};
          \node[scale = 0.8, right] at (1.3, 0.9) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (1.3, -0.2) {$(9,9)$};
        \end{tikzpicture}
        \;=\int_{0}^{\infty}dp_cd\overline{p}_c\,F_{p_ap_c}
        \begin{bmatrix}
          p_b & p_9 \\
          p_x & p_x
        \end{bmatrix}
        F_{\overline{p}_a\overline{p}_c}
        \begin{bmatrix}
          \overline{p}_b & p_9 \\
          p_x            & p_x
        \end{bmatrix}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-0.8, -0.4) to (1.2, -0.4);
          \draw (-2.65, 0.2) .. controls (-2.4, 0) and (-1.6, -0.4) .. (-0.8, -0.4);
          \fill[white] (-1.75, -0.22) circle[radius = 0.125];
          \fill[white] (-0.07, -0.4) circle[radius = 0.125];
          \draw (-3.35, 0) .. controls (-4, 1.2) and (-4.8, 1)  .. (-4.8, 0);
          \draw (-4.8, 0) .. controls (-4.8, -1) and (-4, -1.2) .. (-3.35, 0);
          % complete set
          \draw[green!60!black] (-1, 1.5) .. controls (0.3, 1.2) and (0.3, -1.3) .. (-0.9, -1);
          \draw[green!60!black] (-0.1, 0.6) to (1.2, 0.6);
          \draw[green!60!black] (-1, 1.5) .. controls (-1.6, 1.6) and (-2.15, 1.3) .. (-2, 0.5);
          \draw[green!60!black] (-0.9, -1) .. controls (-1.4, -0.9) and (-1.8, -0.4) .. (-2, 0.5);
          \fill[green!60!black] (-0.1, 0.6) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.35, 0.0) to (-2.65, 0.2);
          \draw[orange] (-2.65, 0.2) to (-2, 0.5);
          % nodes
          \fill (-3.35, 0.0) circle[radius = 0.1];
          \fill (-2.65, 0.2) circle[radius = 0.1];
          \fill (-2, 0.5) circle[radius = 0.1];
          %labels
          \node[scale = 0.8, left] at (-4.2, -1.3) {$(\alpha,\alpha)$};
          \node[scale = 0.8, above] at (-2.8, 1.5) {$(c,\overline{c})$};
          \draw[->, > = stealth, bend right = 20] (-2.8, 1.7) to (-2.325, 0.45);
          \node[scale = 0.8, above] at (-5.2, 1.1) {$(b,\overline{b})$};
          \draw[->, > = stealth, bend left = 20] (-4.3, 1.5) to (-3, 0.2);
          \node[scale = 0.8, right] at (-1.6, 2) {$(x,x)$};
          \node[scale = 0.8, right] at (-1.1, -1.6) {$(x,x)$};
          \node[scale = 0.8, right] at (1.3, 0.9) {$(z,\overline{z})$};
          \node[scale = 0.8, right] at (1.3, -0.2) {$(9,9)$};
        \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genera
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          \draw[thick] (6.7, 0.2) to (6.3, -0.2);
          \draw[thick] (6.7, -0.2) to (6.3, 0.2);
          % finemesh
          \draw (-0.8, -0.4) to (3.2, -0.4);
          \draw (-2.65, 0.2) .. controls (-2.4, 0) and (-1.6, -0.4) .. (-0.8, -0.4);
          \fill[white] (-1.75, -0.22) circle[radius = 0.125];
          \fill[white] (-0.07, -0.4) circle[radius = 0.125];
          \draw (5.05, 0.2) .. controls (4.8, 0) and (4, -0.4) .. (3.2, -0.4);
          \fill[white] (4.15, -0.22) circle[radius = 0.125];
          \fill[white] (2.47, -0.4) circle[radius = 0.125];
          \draw (-3.35, 0) .. controls (-4, 1.2) and (-4.8, 1)  .. (-4.8, 0);
          \draw (-4.8, 0) .. controls (-4.8, -1) and (-4, -1.2) .. (-3.35, 0);
          \draw (5.75, 0) .. controls (6.4, 1.2) and (7.2, 1)  .. (7.2, 0);
          \draw (7.2, 0) .. controls (7.2, -1) and (6.4, -1.2) .. (5.75, 0);
          % complete set
          \draw[green!60!black] (-1, 1.5) .. controls (0.3, 1.2) and (0.3, -1.3) .. (-0.9, -1);
          \draw[green!60!black] (-0.1, 0.6) to (2.5, 0.6);
          \draw[green!60!black] (-1, 1.5) .. controls (-1.6, 1.6) and (-2.15, 1.3) .. (-2, 0.5);
          \draw[green!60!black] (-0.9, -1) .. controls (-1.4, -0.9) and (-1.8, -0.4) .. (-2, 0.5);
          \fill[green!60!black] (-0.1, 0.6) circle[radius = 0.1];
          \draw[green!60!black] (3.4, 1.5) .. controls (2.1, 1.2) and (2.1, -1.3) .. (3.3, -1);
          \draw[green!60!black] (3.4, 1.5) .. controls (4, 1.6) and (4.55, 1.3) .. (4.4, 0.5);
          \draw[green!60!black] (3.3, -1) .. controls (3.8, -0.9) and (4.2, -0.4) .. (4.4, 0.5);
          \fill[green!60!black] (2.5, 0.6) circle[radius = 0.1];
          \draw (1.2, 0.6) to (1.2, 1.5);
          \fill (1.2, 0.6) circle[radius = 0.1];
          % intermediate state
          \draw[orange] (-3.35, 0.0) to (-2.65, 0.2);
          \draw[orange] (-2.65, 0.2) to (-2, 0.5);
          \draw[orange] (5.75, 0.0) to (5.05, 0.2);
          \draw[orange] (5.05, 0.2) to (4.4, 0.5);
          % nodes
          \fill (-3.35, 0.0) circle[radius = 0.1];
          \fill (-2.65, 0.2) circle[radius = 0.1];
          \fill (-2, 0.5) circle[radius = 0.1];
          \fill (5.75, 0.0) circle[radius = 0.1];
          \fill (5.05, 0.2) circle[radius = 0.1];
          \fill (4.4, 0.5) circle[radius = 0.1];
          % punctures
          \draw[thick] (1.1, 1.6) to (1.3, 1.4);
          \draw[thick] (1.1, 1.4) to (1.3, 1.6);
          %labels
          \node[scale = 0.8, left] at (-4.2, -1.3) {$(\alpha,\alpha)$};
          \node[scale = 0.8, above] at (-2.8, 1.5) {$(c,\overline{c})$};
          \draw[->, > = stealth, bend right = 20] (-2.8, 1.7) to (-2.325, 0.45);
          \node[scale = 0.8, above] at (-5.2, 1.1) {$(b,\overline{b})$};
          \draw[->, > = stealth, bend left = 20] (-4.3, 1.5) to (-3, 0.2);
          \node[scale = 0.8, right] at (-1.9, 2) {$(x,x)$};
          \node[scale = 0.8, right] at (-2, -1.6) {$(x,x)$};
          \node[scale = 0.8, below] at (0, 0.7) {$(z,\overline{z})$};
          \node[scale = 0.8, below] at (2.4, 0.7) {$(w,\overline{w})$};
          \node[scale = 0.8, below] at (1.2, -0.4) {$(9,9)$};
          \node[scale = 0.8, right] at (6.6, -1.3) {$(\beta,\beta)$};
          \node[scale = 0.8, above] at (5.2, 1.5) {$(f,\overline{f})$};
          \draw[->, > = stealth, bend left = 20] (5.2, 1.7) to (4.725, 0.45);
          \node[scale = 0.8, above] at (7.6, 1.1) {$(e,\overline{e})$};
          \draw[->, > = stealth, bend right = 20] (6.7, 1.5) to (5.4, 0.2);
          \node[scale = 0.8, left] at (4.3, 2) {$(y,y)$};
          \node[scale = 0.8, left] at (4.4, -1.6) {$(y,y)$};
          \node[scale = 0.8, above] at (1.2, 1.4) {$(p,\overline{p})$};
        \end{tikzpicture}
        =\frac{\delta(p_z-p_c)}{\rho_0(p_z)C_{zxx}}\frac{\delta(\overline{p}_z-\overline{p}_c)}{\rho_0(\overline{p}_z)C_{\overline{z}xx}}
        \frac{\delta(p_w-p_f)}{\rho_0(p_w)C_{wyy}}\frac{\delta(\overline{p}_w-\overline{p}_f)}{\rho_0(\overline{p}_w)C_{\overline{w}yy}} \nonumber \\
        & \qqquad\quad\times\frac{1}{\rho_0(p)C_{pzw}\rho_0(\overline{p})C_{\overline{p}\overline{z}\overline{w}}}F_{p_9p}
        \begin{bmatrix}
          p_e & p_b \\
          p_w & p_z
        \end{bmatrix}
        F_{p_9\overline{p}}
        \begin{bmatrix}
          \overline{p}_e & \overline{p}_b \\
          \overline{p}_w & \overline{p}_z
        \end{bmatrix}
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          % genus
          \draw[thick] (-4.3, 0.2) to (-3.9, -0.2);
          \draw[thick] (-4.3, -0.2) to (-3.9, 0.2);
          % finemesh
          \draw (-3.35, 0) .. controls (-4, 1.2) and (-4.8, 1)  .. (-4.8, 0);
          \draw (-4.8, 0) .. controls (-4.8, -1) and (-4, -1.2) .. (-3.35, 0);
          % intermediate state
          \draw[orange] (-3.35, 0) to (-1.5, 0);
          \fill (-3.35, 0.0) circle[radius = 0.1];
          % genus
          \draw[thick] (1.3, 0.2) to (0.9, -0.2);
          \draw[thick] (1.3, -0.2) to (0.9, 0.2);
          % finemesh
          \draw (0.35, 0) .. controls (1, 1.2) and (1.8, 1)  .. (1.8, 0);
          \draw (1.8, 0) .. controls (1.8, -1) and (1, -1.2) .. (0.35, 0);
          \draw (-1.5, 0) to (-1.5, 1);
          \fill (-1.5, 0) circle[radius = 0.1];
          % puncture
          \draw[thick] (-1.6, 1.1) to (-1.4, 0.9);
          \draw[thick] (-1.6, 0.9) to (-1.4, 1.1);
          %labels
          \node[scale = 0.8] at (1.2, -1.3) {$(\beta,\beta)$};
          \node[scale = 0.8] at (-4.2, -1.3) {$(\alpha,\alpha)$};
          \node[scale = 0.8, below] at (-2.6, 0.1) {$(b,\overline{b})$};
          \node[scale = 0.8, below] at (-0.4, 0.1) {$(e,\overline{e})$};
          \node[scale = 0.8, above] at (-1.5, 0.9) {$(p,\overline{p})$};
          % intermediate state
          \draw[orange] (0.35, 0) to (-1.5, 0);
          \fill (0.35, 0.0) circle[radius = 0.1];
        \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % finemesh
          \draw (-0.83, 0) to (0.83, 0);
          \fill[white] (-0.4, 0) circle[radius = 0.125];
          \fill[white] (0.4, 0) circle[radius = 0.125];
          \begin{scope}
            \clip (-2.4, 1.12) rectangle (-0.81, -1.12);
            \draw (-2.4, 0) ellipse (1.57 and 1.1);
          \end{scope}
          \begin{scope}
            \clip (0.81, 1.12) rectangle (2.4, -1.12);
            \draw (2.4, 0) ellipse (1.57 and 1.1);
          \end{scope}
          \begin{scope}
            \clip (-3, 1.4) rectangle (-2.4, 1.08);
            \draw (-2.4, 1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (-3, -1.4) rectangle (-2.4, -1.08);
            \draw (-2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (3, 1.4) rectangle (2.4, 1.08);
            \draw (2.4, 1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (3, -1.4) rectangle (2.4, -1.08);
            \draw (2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \fill (-3, 1.4) circle[radius = 0.1];
          \fill (-3, -1.4) circle[radius = 0.1];
          \fill (3, 1.4) circle[radius = 0.1];
          \fill (3, -1.4) circle[radius = 0.1];
          \fill (-0.83, 0) circle[radius = 0.1];
          \fill (0.83, 0) circle[radius = 0.1];
          % complete set
          \begin{scope}
            \clip (-2.4, 1.8) rectangle (-0.38, -1.8);
            \draw[green!60!black] (-2.4, 0) ellipse (2 and 1.7);
          \end{scope}
          \begin{scope}
            \clip (0.38, 1.8) rectangle (2.4, -1.8);
            \draw[green!60!black] (2.4, 0) ellipse (2 and 1.7);
          \end{scope}
          \begin{scope}
            \clip (-3, 1.72) rectangle (-2.4, 1.4);
            \draw[green!60!black] (-2.4, 1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (3, 1.72) rectangle (2.4, 1.4);
            \draw[green!60!black] (2.4, 1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (-3, -1.72) rectangle (-2.4, -1.4);
            \draw[green!60!black] (-2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \begin{scope}
            \clip (3, -1.72) rectangle (2.4, -1.4);
            \draw[green!60!black] (2.4, -1.4) ellipse (0.6 and 0.3);
          \end{scope}
          \draw[green!60!black] (-0.47, 0.4) to (0.47, 0.4);
          \draw (-3, 1.4) .. controls (-4.65, 1) and (-4.65, -1) .. (-3, -1.4);
          \draw (3, 1.4) .. controls (4.65, 1) and (4.65, -1) .. (3, -1.4);
          \draw (0, 0.4) to (0, 1.1);
          \fill[green!60!black] (-0.47, 0.4) circle[radius = 0.1];
          \fill[green!60!black] (0.47, 0.4) circle[radius = 0.1];
          \fill (0, 0.4) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\:=\int_{0}^{\infty}dp_ad\overline{p}_adp_bd\overline{p}_bdp_dd\overline{p}_dp_ed\overline{p}_e\,F_{p_1p_a}
        \begin{bmatrix}
          p_{\alpha} & p_2 \\
          p_x        & p_9
        \end{bmatrix}
        F_{p_1\overline{p}_a}
        \begin{bmatrix}
          p_{\alpha} & p_2 \\
          p_x        & p_9
        \end{bmatrix}
        \nonumber \\
        & \qquad\qquad\times F_{p_5p_d}
        \begin{bmatrix}
          p_6 & p_{\beta} \\
          p_9 & p_y
        \end{bmatrix}
        F_{p_5\overline{p}_d}
        \begin{bmatrix}
          p_6 & p_{\beta} \\
          p_9 & p_y
        \end{bmatrix}
        F_{p_2p_b}
        \begin{bmatrix}
          p_{\alpha} & p_{\alpha} \\
          p_a        & p_x
        \end{bmatrix}
        F_{p_2\overline{p}_b}
        \begin{bmatrix}
          p_{\alpha}     & p_{\alpha} \\
          \overline{p}_a & p_x
        \end{bmatrix}
        F_{p_6p_e}
        \begin{bmatrix}
          p_{\beta} & p_{\beta} \\
          p_d       & p_y
        \end{bmatrix}
        \\
        & \qquad\times F_{p_6\overline{p}_e}
        \begin{bmatrix}
          p_{\beta}      & p_{\beta} \\
          \overline{p}_d & p_y
        \end{bmatrix}
        F_{p_ap_z}
        \begin{bmatrix}
          p_b & p_9 \\
          p_x & p_x
        \end{bmatrix}
        F_{\overline{p}_a\overline{p}_z}
        \begin{bmatrix}
          \overline{p}_b & p_9 \\
          p_x            & p_x
        \end{bmatrix}
        F_{p_dp_w}
        \begin{bmatrix}
          p_e & p_9 \\
          p_y & p_y
        \end{bmatrix}
        F_{\overline{p}_d\overline{p}_w}
        \begin{bmatrix}
          \overline{p}_e & p_9 \\
          p_y            & p_y
        \end{bmatrix}
        F_{p_9p}
        \begin{bmatrix}
          p_e & p_b \\
          p_w & p_z
        \end{bmatrix}
        F_{p_9\overline{p}}
        \begin{bmatrix}
          \overline{p}_e & \overline{p}_b \\
          \overline{p}_w & \overline{p}_z
        \end{bmatrix}
        \nonumber \\
         & \quad\times\frac{e^{\pi i\qty{(h_a-\overline{h}_a)+(h_z-\overline{h}_z)-(h_b-\overline{h}_b)}-\pi i\qty{(h_d-\overline{h}_d)+(h_w-\overline{h}_w)-(h_e-\overline{h}_e)}}}{\rho_0(p_z)\rho_0(\overline{p}_z)\rho_0(p_w)\rho_0(\overline{p}_w)\rho_0(p)\rho_0(\overline{p})C_{zxx}C_{\overline{z}xx}C_{wyy}C_{\overline{w}yy}C_{pzw}C_{\overline{p}\overline{z}\overline{w}}}
        \lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % Wilson lines
          \draw (-2.4, 0) ellipse (1.4 and 1);
          \draw (2.4, 0) ellipse (1.4 and 1);
          \draw[orange] (-1, 0) to (1, 0);
          \draw (0, 0) to (0, 1.1);
          \fill (-1, 0) circle[radius = 0.1];
          \fill (1, 0) circle[radius = 0.1];
          \fill (0, 0) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.8) {$(\alpha, \alpha)$};
          \node[scale = 0.8, above] at (2.4, 0.8) {$(\beta, \beta)$};
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
          \node[scale = 0.8, below] at (-1.2, -1) {$(b,\overline{b})$};
          \draw[->, > = stealth, bend right = 15] (-1.2, -1.2) to (-0.5, -0.1);
          \node[scale = 0.8, below] at (1.2, -1) {$(e,\overline{e})$};
          \draw[->, > = stealth, bend left = 15] (1.2, -1.2) to (0.5, -0.1);
        \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % fine mesh
          \draw[thick, red] (-4.4, 0) .. controls (-4.4, -0.2) and (-4, -0.4) .. (-3.6, -0.4);
          \fill[white] (-4.13, -0.305) circle[radius = 0.125];
          \draw[thick, red] (4.4, 0) .. controls (4.4, -0.2) and (4, -0.4) .. (3.6, -0.4);
          \fill[white] (4.13, -0.305) circle[radius = 0.125];
          % complete set
          \draw[green!60!black] (-2.4, 0) ellipse (1.75 and 1.35);
          \fill[white] (-4.13, 0.305) circle[radius = 0.125];
          \draw[green!60!black] (2.4, 0) ellipse (1.75 and 1.35);
          \fill[white] (4.13, 0.305) circle[radius = 0.125];
          \draw[green!60!black] (-0.71, 0.4) to (0.71, 0.4);
          \draw (0, 0.4) to (0, 1.1);
          \fill[green!60!black] (-0.71, 0.4) circle[radius = 0.1];
          \fill[green!60!black] (0.71, 0.4) circle[radius = 0.1];
          \fill (0, 0.4) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % fine mesh
          \draw[thick, red] (-2.4, 0) ellipse (1.35 and 0.9);
          \draw[thick, red] (2.4, 0) ellipse (1.35 and 0.9);
          \draw[thick, red] (-1.05, 0) to (-0.775, 0);
          \draw[thick, red] (-0.525, 0) to (0.525, 0);
          \draw[thick, red] (0.775, 0) to (1.05, 0);
          \draw[thick, red] (-3.6, 0.4) .. controls (-4, 0.4) and (-4.4, 0.2) .. (-4.4, 0);
          \draw[thick, red] (3.6, 0.4) .. controls (4, 0.4) and (4.4, 0.2) .. (4.4, 0);
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\:=\int_{0}^{\infty}dp_9dp_{\alpha}dp_{\beta}\,\rho_0(p_9)\rho_0(p_{\alpha})\rho_0(p_{\beta})\frac{\delta(p_x-\overline{p}_x)\delta(p_y-\overline{p}_y)}{\rho_0(p_x)\rho_0(p_y)} \nonumber \\
        & \qquad\quad\times\int_{0}^{\infty}dp_adp_bdp_ddp_e\,\rho_0(p_a)\rho_0(p_b)\rho_0(p_d)\rho_0(p_e)C_{x9a}C_{y9d}C_{axb}C_{yde}C_{\alpha\alpha b}C_{\beta\beta e} \\
        \, \nonumber \\
        & \qquad\times
        F_{p_ap_z}
        \begin{bmatrix}
          p_b & p_9 \\
          p_x & p_x
        \end{bmatrix}
        F_{p_a\overline{p}_z}
        \begin{bmatrix}
          p_b & p_9 \\
          p_x & p_x
        \end{bmatrix}
        F_{p_dp_w}
        \begin{bmatrix}
          p_e & p_9 \\
          p_y & p_y
        \end{bmatrix}
        F_{p_d\overline{p}_w}
        \begin{bmatrix}
          p_e & p_9 \\
          p_y & p_y
        \end{bmatrix}
        F_{p_9p}
        \begin{bmatrix}
          p_e & p_b \\
          p_w & p_z
        \end{bmatrix}
        F_{p_9\overline{p}}
        \begin{bmatrix}
          p_e            & p_b            \\
          \overline{p}_w & \overline{p}_z
        \end{bmatrix}
        \nonumber \\
        & \quad\times\frac{e^{\pi i\qty{(h_z-\overline{h}_z)-(h_w-\overline{h}_w)}}}{\rho_0(p_z)\rho_0(\overline{p}_z)\rho_0(p_w)\rho_0(\overline{p}_w)C_{zxx}C_{\overline{z}xx}C_{wyy}C_{\overline{w}yy}C_{pzw}C_{\overline{p}\overline{z}\overline{w}}}
        \lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % Wilson lines
          \draw (-2.4, 0) ellipse (1.4 and 1);
          \draw (2.4, 0) ellipse (1.4 and 1);
          \draw[orange] (-1, 0) to (1, 0);
          \draw (0, 0) to (0, 1.1);
          \fill (-1, 0) circle[radius = 0.1];
          \fill (1, 0) circle[radius = 0.1];
          \fill (0, 0) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.8) {$(\alpha, \alpha)$};
          \node[scale = 0.8, above] at (2.4, 0.8) {$(\beta, \beta)$};
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
          \node[scale = 0.8, below] at (-1.2, -1) {$(b,b)$};
          \draw[->, > = stealth, bend right = 15] (-1.2, -1.2) to (-0.5, -0.1);
          \node[scale = 0.8, below] at (1.2, -1) {$(e,e)$};
          \draw[->, > = stealth, bend left = 15] (1.2, -1.2) to (0.5, -0.1);
        \end{tikzpicture}
\begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          %inner boundary
          \draw[thick, dashed] (0, 0.75) .. controls (-0.8, 0.75) and (-1.5, 1.45) .. (-2.5, 1.45) .. controls (-3.7, 1.45) and (-4.25, 0.5) .. (-4.25, 0) .. controls (-4.25, -0.5) and (-3.7, -1.45) .. (-2.5, -1.45) .. controls (-1.5, -1.45) and (-0.8, -0.75) .. (0, -0.75) .. controls (0.8, -0.75) and (1.5, -1.45) .. (2.5, -1.45) .. controls (3.7, -1.45) and (4.25, -0.5) .. (4.25, 0) .. controls (4.25, 0.5) and (3.7, 1.45) .. (2.5, 1.45) .. controls (1.5, 1.45) and (0.8, 0.75) .. (0, 0.75);
          \draw[thick, dashed] (-2.4, 0) ellipse (1.3 and 0.9);
          \draw[thick, dashed] (2.4, 0) ellipse (1.3 and 0.9);
          % finemesh
          \draw[thick, red] (-2.4, 0) ellipse (1.1 and 0.65);
          \draw[thick, red] (2.4, 0) ellipse (1.1 and 0.65);
          \draw[thick, red] (-1.3, 0) to (-1.1, 0);
          \draw[dashed, thick, red] (-1.1, 0) to (1.1, 0);
          \draw[thick, red] (1.1, 0) to (1.3, 0);
          \draw[thick, red] (-3.25, 0.41) .. controls (-4, 0.38) and (-4.4, 0.1) .. (-4.4, 0);
          \draw[thick, red] (-4.4, 0) .. controls (-4.4, -0.07) and (-4.25, -0.14) .. (-4.23, -0.155);
          \draw[dashed, thick, red] (-4.23, -0.155) .. controls (-3.95, -0.315) and (-3.7, -0.345) .. (-3.58, -0.367);
          \draw[thick, red, bend left = 8] (-3.58, -0.367) .. controls (-3.51, -0.39) and (-3.28, -0.4) .. (-3.25, -0.41);
          \draw[thick, red] (3.25, 0.41) .. controls (4, 0.38) and (4.4, 0.1) .. (4.4, 0);
          \draw[thick, red] (4.4, 0) .. controls (4.4, -0.07) and (4.25, -0.14) .. (4.23, -0.155);
          \draw[dashed, thick, red] (4.23, -0.155) .. controls (3.95, -0.315) and (3.7, -0.345) .. (3.58, -0.367);
          \draw[thick, red, bend left = 8] (3.58, -0.367) .. controls (3.51, -0.39) and (3.28, -0.4) .. (3.25, -0.41);
          % Wilson line
          \draw (0, 0.3) to (0, 1.1);
          % punctures
          \draw[thick] (-0.1, 0.4) to (0.1, 0.2);
          \draw[thick] (-0.1, 0.2) to (0.1, 0.4);
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\,=\frac{\delta(p-\overline{p})}{\rho_0(p)}\int_{0}^{\infty}dp_xdp_ydp_zdp_w\,\rho_0(p_x)\rho_0(p_y)\rho_0(p_z)\rho_0(p_w) \nonumber \\
         & \qqquad\qqquad\times C_{xxz}C_{yyw}C_{pzw}
        \int_{0}^{\infty}dp_{\alpha}dp_{\beta}dp_bdp_e\,\rho_0(p_{\alpha})\rho_0(p_{\beta})\rho_0(p_b)\rho_0(p_e) \nonumber \\
         & \qqquad\times C_{\alpha\alpha b}C_{\beta\beta e}C_{pbe}\lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % Wilson lines
          \draw[green!60!black] (-2.4, 0) ellipse (1.4 and 1);
          \draw[green!60!black] (2.4, 0) ellipse (1.4 and 1);
          \draw[green!60!black] (-1, 0) to (1, 0);
          \draw (0, 0) to (0, 1.1);
          \fill (-1, 0) circle[radius = 0.1];
          \fill (1, 0) circle[radius = 0.1];
          \fill (0, 0) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.8) {$(x, x)$};
          \node[scale = 0.8, above] at (2.4, 0.8) {$(y, y)$};
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
          \node[scale = 0.8, below] at (-1.2, -1) {$(z,z)$};
          \draw[->, > = stealth, bend right = 15] (-1.2, -1.2) to (-0.5, -0.1);
          \node[scale = 0.8, below] at (1.2, -1) {$(w,w)$};
          \draw[->, > = stealth, bend left = 15] (1.2, -1.2) to (0.5, -0.1);
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\otimes\,\lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % Wilson lines
          \draw (-2.4, 0) ellipse (1.4 and 1);
          \draw (2.4, 0) ellipse (1.4 and 1);
          \draw[orange] (-1, 0) to (1, 0);
          \draw (0, 0) to (0, 1.1);
          \fill (-1, 0) circle[radius = 0.1];
          \fill (1, 0) circle[radius = 0.1];
          \fill (0, 0) circle[radius = 0.1];
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.8) {$(\alpha, \alpha)$};
          \node[scale = 0.8, above] at (2.4, 0.8) {$(\beta, \beta)$};
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
          \node[scale = 0.8, below] at (-1.2, -1) {$(b,b)$};
          \draw[->, > = stealth, bend right = 15] (-1.2, -1.2) to (-0.5, -0.1);
          \node[scale = 0.8, below] at (1.2, -1) {$(e,e)$};
          \draw[->, > = stealth, bend left = 15] (1.2, -1.2) to (0.5, -0.1);
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}
        \nonumber \\
         & \qquad=\frac{\delta(p-\overline{p})}{\rho_0(p)}\,
        \lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % complete set
          \draw[thick, red] (-2.4, 0) ellipse (1.57 and 1.1);
          \draw[thick, red] (2.4, 0) ellipse (1.57 and 1.1);
          \draw[thick, red] (-0.83, 0) to (0.83, 0);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.9) {$\mathcal{A}$};
          \node[scale = 0.8, above] at (2.4, 0.9) {$\mathcal{A}$};
          \node[scale = 0.8, below] at (0, 0) {$\mathcal{A}$};
          \draw (0, 0) to (0, 1.1);
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
        \end{tikzpicture}
        \lower2.1ex\hbox{\text{\scalebox{2}[4.5]{$\rangle$}}}\,\otimes\lower2.1ex\hbox{\text{\scalebox{1.6}[4.5]{$|$}}}\,
        \begin{tikzpicture}[scale = 0.4, baseline = {([yshift=-.5ex]current bounding box.center)}]
          \draw[thick] (0, 1.35) .. controls (-0.8, 1.35) and (-1.5, 2) .. (-2.5, 2) .. controls (-4, 2) and (-4.7, 0.8) .. (-4.7, 0) .. controls (-4.7, -0.8) and (-4, -2) .. (-2.5, -2) .. controls (-1.5, -2) and (-0.8, -1.35) .. (0, -1.35) .. controls (0.8, -1.35) and (1.5, -2) .. (2.5, -2) .. controls (4, -2) and (4.7, -0.8) .. (4.7, 0) .. controls (4.7, 0.8) and (4, 2) .. (2.5, 2) .. controls (1.5, 2) and (0.8, 1.35) .. (0, 1.35);
          % 2 genus
          \draw[thick, bend right = 30] (-3.1, 0) to (-1.7, 0);
          \draw[thick, bend left = 30] (-3, -0.05) to (-1.8, -0.05);
          \draw[thick, bend left = 30] (3.1, 0) to (1.7, 0);
          \draw[thick, bend right = 30] (3, -0.05) to (1.8, -0.05);
          % complete set
          \draw[thick, red] (-2.4, 0) ellipse (1.57 and 1.1);
          \draw[thick, red] (2.4, 0) ellipse (1.57 and 1.1);
          \draw[thick, red] (-0.83, 0) to (0.83, 0);
          % labels
          \node[scale = 0.8, above] at (-2.4, 0.9) {$\mathcal{A}$};
          \node[scale = 0.8, above] at (2.4, 0.9) {$\mathcal{A}$};
          \node[scale = 0.8, below] at (0, 0) {$\mathcal{A}$};
          \draw (0, 0) to (0, 1.1);
          % punctures
          \draw[thick] (-0.1, 1.2) to (0.1, 1);
          \draw[thick] (-0.1, 1) to (0.1, 1.2);
          % labels
          \node[scale = 0.8, above] at (0, 1) {$(p,\overline{p})$};
        \end{tikzpicture}
